Dynamic Asynchronous Iterations

Many problems can be solved by iteration by multiple participants (processors, servers, routers etc.). Previous mathematical models for such asynchronous iterations assume a single function being iterated by a fixed set of participants. We will call such iterations static since the system's configuration does not change. However in several real-world examples, such as inter-domain routing, both the function being iterated and the set of participants change frequently while the system continues to function. In this paper we extend Uresin & Dubois's work on static iterations to develop a model for this class of "dynamic" or "always on" asynchronous iterations. We explore what it means for such an iteration to be implemented correctly, and then prove two different conditions on the set of iterated functions that guarantee the full asynchronous iteration satisfies this new definition of correctness. These results have been formalised in Agda and the resulting library is publicly available.

==> ACO.tex <==
\begin{tikzpicture}

\def\s{1.2}
\def\dx{6}
\def\tx{0.1}

\draw (0*\s,0*\s) 	rectangle (4*\s,4*\s);
\draw (-0.5*\s,0.5*\s) rectangle (3.5*\s,3.4*\s);
\draw (1.0*\s,1.2*\s) rectangle (3.7*\s,2.9*\s);
\draw (1.2*\s,1.4*\s) rectangle (2.2*\s,2.4*\s);

\node[anchor=west,fill=white,inner sep=0pt] at (0*\s+\tx,4*\s) {$\boxSet(0)$};
\node[anchor=west,fill=white,inner sep=0pt] at (0.5*\s+\tx,3.4*\s) {$\boxSet(1)$};
\node[anchor=west,fill=white,inner sep=0pt] at (1.0*\s+\tx,2.9*\s) {$\boxSet(2)$};
\node[anchor=west,fill=white,inner sep=0pt] at (1.2*\s+\tx,2.4*\s) {$\boxSet(k^*)$};

\node at (2.1,2.2) {$x^*$};
\draw [->] (3.4,2.2) -- (2.4,2.2) node[pos=0.4, fill=white,inner sep=0pt] 	{$\aFun$};
\draw [->] (3.5,1.1) -- (3.5,2.1) node[pos=0.4, fill=white,inner sep=0pt] 	{$\aFun$};
\draw [->] (2.4,0.3) -- (3.4,1.0) node[pos=0.4, fill=white,inner sep=0pt] 	{$\aFun$};
\end{tikzpicture}

==> schedule.tex <==
\begin{tikzpicture}
\def\a{0}
\def\b{0.7}
\def\c{2}
\def\d{4.5}
\def\e{6}
\def\f{6.5}
\def\g{10}
\def\h{10.5}

\def\braceLabelY{2.7}
\def\braceY{2.25}
\def\brcD{0.05}

\def\th{-0.5}
\def\bh{-1}
\def\ih{2}
\def\jh{0}

\def\tickHeight{0.3}
\def\labelY{-0.03}

\tikzstyle{bracesU}=[thick, decorate, decoration={brace,amplitude=6pt,raise=0pt}]
\tikzstyle{bracesD}=[thick, decorate, decoration={brace,amplitude=6pt,raise=0pt,mirror}]

\draw [thick,dashed,->] (0.7,2) -- (11,2);
\draw [thick,dashed,->] (0.7,0) -- (11,0);
\node at (0,\ih) {Node $i$};
\node at (0,\jh) {Node $j$};

\node at (0,\th) {Time $t$};
\node at (1,\th) {1};
\node at (2,\th) {2};
\node at (3,\th) {3};
\node at (4,\th) {4};
\node at (5,\th) {5};
\node at (6,\th) {6};
\node at (7,\th) {7};
\node at (8,\th) {8};
\node at (9,\th) {9};
\node at (10,\th){10};

\node at (0,\bh) {$\beta(t,i,j)$};
\node at (1,\bh) {0};
\node at (2,\bh) {0};
\node at (3,\bh) {2};
\node at (4,\bh) {1};
\node at (5,\bh) {1};
\node at (6,\bh) {1};
\node at (7,\bh) {1};
\node at (8,\bh) {7};
\node at (9,\bh) {8};
\node at (10,\bh){7};

% Events
\draw [->](1,\jh) -- (4,\ih);
\draw [->](2,\jh) -- (3,\ih);

\draw [->](5,\jh) -- (6,1);

\draw [->](7,\jh) -- (8,\ih);
\draw [->](7.5,1) -- (10,\ih);
\draw [->](8,\jh) -- (9,\ih);

% Ticks
%\draw [thick] (1,0) -- (1,-\tickHeight);

% Lower braces
\draw[bracesU] (\b+\brcD,\braceY) -- (\d-\brcD,\braceY);
\draw[bracesU] (\d+\brcD,\braceY) -- (\f-\brcD,\braceY);
\draw[bracesU] (\f+\brcD,\braceY) -- (\h-\brcD,\braceY);

% Lower brace labels
\node[align=center] at ({(\b+\d)/2},\braceLabelY){Messages reordered};
\node[align=center] at ({(\d+\f)/2},\braceLabelY){Message lost};
\node[align=center] at ({(\f+\h)/2},\braceLabelY){Message duplicated};
\end{tikzpicture}
